Browser Immune System (BIS): Innate and Adaptive Threat Detection in the Browser with a Cybersecurity Transformer

Security decisions about a web page are best made where the page is: in the browser, before anything leaves the machine. We present the Browser Immune System (BIS), a browser extension that screens navigation with a cybersecurity transformer running entirely on the user's GPU, and alias-web, the model that powers it: a 4B-parameter model that starts from the dual-regime cybersecurity transformer (CT0), extends its public release alias3-micro with a context-category sensor, and is quantised to 4 bits and compiled to a 2.44 GB graph for WebGPU. alias-web is the first in-browser realisation of that model's typed decision mode, System 1, with its official pieces: the marker-token mapping, the complete pointer head and the final normalisation that the exported graph omits. It answers a typed security question in about 150 ms on a laptop GPU, and the same weights generate explanations at 10.5 tokens/s on demand. BIS treats the model as an immune system: an innate response, one System 1 question per threat class, runs on every page; an adaptive response, System 2 text, explains a verdict only when the user asks. On BISBENCH-8, eight synthetic sites of which six execute real but harmless malicious behaviour and two are adversarial controls, BIS returns the expected page verdict on 7/8 sites with both controls green and a class-level micro-F1 of 0.71, scans a page in 0.9 to 6.4 s, and gives identical verdicts across samples and across Chrome and Firefox. Single-variable diagnostics trace both benchmark errors to what the model was shown and, with a first pass over eleven real public pages, show that two of the seven questions answer yes on ordinary scripts and login forms: specificity on the real web is the open problem. We report every error, the engineering obstacles between a research checkpoint and a working extension, and what the evidence does not yet support.

==> tex/fig_dual.tex <==
\resizebox{\textwidth}{!}{%
\figfonts
\begin{tikzpicture}[x=1cm,y=1cm]
\node[card=fig_control, minimum width=2.75cm, minimum height=1.6cm, anchor=west] (inp) at (0,3.3) {};
\draw[plain] (0.2,2.75) rectangle (0.95,3.85); \draw[fig_rule, line width=.8pt] (0.32,3.62)--(0.83,3.62) (0.32,3.42)--(0.83,3.42) (0.32,3.22)--(0.72,3.22) (0.32,3.02)--(0.83,3.02);
\node[tt, anchor=west] at (1.08,3.7) {state $s$};
\node[tx, anchor=north west, text width=1.62cm, align=left] at (1.08,3.52) {a page observation, code or a log; it never leaves the machine};
\node[chip, minimum width=10.5cm, minimum height=1.35cm, anchor=west] (bb) at (3.2,3.3) {};
\foreach \x in {3.7,4.3,...,13.4} {\node[pin, minimum width=1.4pt, minimum height=2.6pt] at (\x,4.0) {}; \node[pin, minimum width=1.4pt, minimum height=2.6pt] at (\x,2.6) {};}
\node[tt] at (8.45,3.62) {shared backbone $\cdot$ \texttt{alias-web} int4 (2.44 GB) on WebGPU $\cdot$ one weight set, loaded once};
\node[ts] at (8.45,3.3) {32 layers: 24 Gated DeltaNet + 8 Gated Attention $\cdot$ hidden 2560 $\cdot$ vocabulary 248\,320 $\cdot$ ORT-WebGPU 1.30};
\node[ts] at (8.45,3.0) {each prefill returns \texttt{hidden\_states} (pre-norm, at the requested positions) and logits (last position)};
\draw[bus] (2.75,3.3) -- (3.2,3.3);
\draw[rounded corners=4pt, fill=fig_s1!7, draw=fig_s1, line width=.7pt] (3.15,4.5) rectangle (13.8,6.95);
\node[tt, anchor=west, text=fig_s1!70!black] at (3.3,6.75) {System 1 $\cdot$ one typed question, one prefill, zero tokens decoded};
\node[card=fig_s1, minimum width=2.75cm, minimum height=1.35cm, anchor=west] (s1a) at (3.35,5.725) {};
\node[tt, anchor=west] at (3.45,6.18) {encode};
\node[tm, font=\ttfamily\fontsize{4.7}{5.7}\selectfont, text=fig_ink, anchor=north west, text width=2.6cm, align=left] at (3.45,5.98) {<state>\,$s$\,<q>\,$q$\\<opt>Yes</opt><opt>No</opt>\\<decide>};
\node[tx, anchor=north west] at (3.45,5.35) {official ids $\cdot$ user text sanitised};
\node[card=fig_s1, minimum width=1.55cm, minimum height=1.35cm, anchor=west] (s1b) at (6.3,5.725) {};
\node[tt, anchor=west] at (6.4,6.18) {prefill $\times1$};
\node[tx, anchor=north west, text width=1.38cm, align=left] at (6.4,5.98) {hidden states at \texttt{<decide>} and at each \texttt{</opt>}};
\node[card=fig_thinking, minimum width=1.55cm, minimum height=1.35cm, anchor=west] (s1c) at (8.05,5.725) {};
\node[tt, anchor=west] at (8.15,6.18) {norm.bin};
\node[tx, anchor=north west, text width=1.38cm, align=left] at (8.15,5.98) {final RMSNorm (Eq.~\ref{eq:norm}): the state the head saw in training};
\node[card=fig_thinking, minimum width=2.45cm, minimum height=1.35cm, anchor=west] (s1d) at (9.8,5.725) {};
\node[tt, anchor=west] at (9.9,6.18) {head.bin};
\node[font=\fontsize{5.4}{6}\selectfont, text=fig_ink, anchor=west] at (9.9,5.78) {$z_i \propto q(\tilde h_{\mathrm{dec}})^{\!\top} k(\tilde h_i)$};
\node[tx, anchor=north west, text width=2.3cm, align=left] at (9.9,5.56) {the complete bilinear head, scaled as in Eq.~\ref{eq:head}};
\node[card=fig_s1, minimum width=1.2cm, minimum height=1.35cm, anchor=west] (s1e) at (12.45,5.725) {};
\node[tt, anchor=west] at (12.55,6.18) {softmax};
\node[tx, anchor=north west, text width=1.05cm, align=left] at (12.55,5.98) {$P(\mathrm{yes})$\\0.822 on the XSS};
\foreach \a/\b in {s1a/s1b, s1b/s1c, s1c/s1d, s1d/s1e} \draw[flow1] (\a.east) -- (\b.west);
\draw[flow1] (7.1,4.0) -- (7.1,5.05);
\node[lab, anchor=west] at (7.15,4.45) {one forward pass};
\node[ts, anchor=east] at (13.7,4.72) {$\approx$152 ms per question $\cdot$ head 1.18 ms $\cdot$ the cost is the prefill};
\draw[flow1] (2.5,3.9) to[out=90,in=180] (3.35,5.725);
\draw[rounded corners=4pt, fill=fig_s2!7, draw=fig_s2, dashed, line width=.7pt] (3.15,-0.55) rectangle (13.8,2.1);
\node[tt, anchor=west, text=fig_s2] at (3.3,1.9) {System 2 $\cdot$ autoregressive generation from the same weights, on request};
\node[card=fig_s2, minimum width=2.75cm, minimum height=1.3cm, anchor=west] (s2a) at (3.35,0.9) {};
\node[tt, anchor=west] at (3.45,1.33) {chat prompt};
\node[tm, font=\ttfamily\fontsize{4.7}{5.7}\selectfont, text=fig_ink, anchor=north west, text width=2.6cm, align=left] at (3.45,1.13) {<|im\_start|>user\,\ldots<|im\_end|>\\assistant</think>};
\node[tx, anchor=north west, text width=2.55cm, align=left] at (3.45,0.68) {the closing marker is forced: no open deliberation};
\node[card=fig_s2, minimum width=1.55cm, minimum height=1.3cm, anchor=west] (s2b) at (6.3,0.9) {};
\node[tt, anchor=west] at (6.4,1.33) {prefill};
\node[tx, anchor=north west, text width=1.38cm, align=left] at (6.4,1.13) {logits over 248\,320 tokens at the last position};
\node[card=fig_s2, minimum width=1.55cm, minimum height=1.3cm, anchor=west] (s2c) at (8.05,0.9) {};
\node[tt, anchor=west] at (8.15,1.33) {sample};
\node[tx, anchor=north west, text width=1.38cm, align=left] at (8.15,1.13) {temperature 0.7\\top-$p$ 0.9\\append, repeat};
\draw[flow2] (8.8,0.0) to[out=-90,in=-90,looseness=1.4] (7.1,0.0);
\node[lab, text=fig_s2] at (7.95,-0.3) {one forward pass per token};
\node[card=fig_s2, minimum width=3.85cm, minimum height=1.3cm, anchor=west] (s2d) at (9.8,0.9) {};
\node[tt, anchor=west] at (9.9,1.33) {text};
\node[font=\sffamily\itshape\fontsize{5.3}{6.3}\selectfont, text=fig_ink, anchor=north west, text width=3.65cm, align=left] at (9.9,1.13) {``Cross-Site Scripting\ldots\ sanitize using DOMPurify, or set it as a data attribute\ldots''};
\foreach \a/\b in {s2a/s2b, s2b/s2c, s2c/s2d} \draw[flow2] (\a.east) -- (\b.west);
\draw[flow2] (7.1,2.6) -- (7.1,1.55);
\node[ts, anchor=east] at (13.7,2.3) {$\approx$96 ms per token (GPU dispatch bound) $\cdot$ 10.5 tok/s $\cdot$ 11--73 tokens};
\draw[flow2] (2.5,2.7) to[out=-90,in=180] (3.35,0.9);
\node[tt, anchor=west] at (14.05,6.78) {cost per answer};
\node[tx, anchor=west] at (14.05,6.54) {measured on the same three snippets};
\node[ts, anchor=west] at (14.05,6.25) {System 1 decision};
\fill[fig_s1, rounded corners=1pt] (14.05,5.85) rectangle (14.17,6.08); \node[ts, anchor=west] at (14.25,5.965) {0.15--0.20 s};
\node[ts, anchor=west] at (14.05,5.45) {System 2 answer};
\fill[fig_s2, rounded corners=1pt] (14.05,5.05) rectangle (16.8,5.28); \node[ts, anchor=west, text=white] at (14.15,5.165) {1.1--6.9 s};
\node[font=\sffamily\bfseries\fontsize{8}{9}\selectfont, text=fig_ink, anchor=west] at (14.05,4.7) {6--39$\times$};
\node[ts, anchor=west, text width=3.05cm] at (14.05,3.95) {a typed decision fits in a scroll or a page load; a generated answer does not. BIS runs System 1 on every page and System 2 only when asked.};
\node[ts, anchor=west, text width=3.05cm] at (14.05,2.75) {both regimes read the same loaded graph: System 1 the hidden states at the markers, System 2 the logits, fed back token by token.};
\draw[fig_s1, line width=.9pt] (0.1,-0.9) -- (0.6,-0.9); \node[ts, anchor=west] at (0.68,-0.9) {System 1 flow (one prefill)};
\draw[fig_s2, line width=.9pt, dashed] (3.3,-0.9) -- (3.8,-0.9); \node[ts, anchor=west] at (3.88,-0.9) {System 2 flow (one pass per token)};
\node[ts, anchor=west] at (7.7,-0.9) {\textcolor{fig_thinking}{\rule{.6em}{.6em}} official readout pieces (this work)};
\end{tikzpicture}}

